From Sampled Evidence to Radiology Reports: Objectives, Constraints, and Realization

Sampling multiple reports creates an inference problem: how should sampled evidence be converted into a final decision, and does a better structured decision yield a better report? We study these questions through a framework that separates the decision signal, scoring objective, and feasible decision set, followed by text realization. On MIMIC-CXR and IU-Xray, controlled comparisons across 13 generator configurations per benchmark under grouped development/test evaluation reveal three findings. First, changing the objective under fixed evidence and rule capacity changes predictions and their held-out metric trade-offs. Second, relaxing candidate constraints has objective-dependent effects under shared signals and frozen scores. Diagnostics connect the IU macro-oriented assertion increase to near-zero label thresholds and show that limited candidate coverage coexists with selection headroom. Third, a controlled realization study with SFT-Qwen3-VL-8B shows that decision-level gains can be attenuated, amplified, or reversed. Change decomposition reveals that realization can remove incorrect assertions while losing correct findings, so target fidelity and reference accuracy need not improve together. Finding gains also do not consistently improve reference-based report quality. These results motivate separate evaluation of decision rules, candidate constraints, and realized reports.

==> (inline-0) <==
\begin{tabular}{@{}ccccc@{}}\toprule
Generator & Ma-14 & Mi-14 & Ma-5 & Mi-5 \\ \midrule
Q25-3 & -0.0212\,{\fontsize{7.5}{9}\selectfont [-0.0359, -0.0069]} & -0.0374\,{\fontsize{7.5}{9}\selectfont [-0.0471, -0.0277]} & -0.0183\,{\fontsize{7.5}{9}\selectfont [-0.0412, +0.0083]} & -0.0420\,{\fontsize{7.5}{9}\selectfont [-0.0594, -0.0259]} \\
Q25-1 & -0.0198\,{\fontsize{7.5}{9}\selectfont [-0.0316, -0.0077]} & -0.0390\,{\fontsize{7.5}{9}\selectfont [-0.0505, -0.0273]} & -0.0187\,{\fontsize{7.5}{9}\selectfont [-0.0364, +0.0011]} & -0.0385\,{\fontsize{7.5}{9}\selectfont [-0.0574, -0.0195]} \\
Q35 & -0.0104\,{\fontsize{7.5}{9}\selectfont [-0.0290, +0.0085]} & +0.0260\,{\fontsize{7.5}{9}\selectfont [+0.0135, +0.0397]} & -0.0224\,{\fontsize{7.5}{9}\selectfont [-0.0510, +0.0044]} & +0.0011\,{\fontsize{7.5}{9}\selectfont [-0.0190, +0.0202]} \\
IV35 & -0.0285\,{\fontsize{7.5}{9}\selectfont [-0.0459, -0.0126]} & -0.0286\,{\fontsize{7.5}{9}\selectfont [-0.0432, -0.0149]} & -0.0386\,{\fontsize{7.5}{9}\selectfont [-0.0638, -0.0130]} & -0.0324\,{\fontsize{7.5}{9}\selectfont [-0.0504, -0.0155]} \\
ESC-RL & -0.0253\,{\fontsize{7.5}{9}\selectfont [-0.0382, -0.0137]} & -0.0377\,{\fontsize{7.5}{9}\selectfont [-0.0469, -0.0284]} & -0.0341\,{\fontsize{7.5}{9}\selectfont [-0.0542, -0.0147]} & -0.0431\,{\fontsize{7.5}{9}\selectfont [-0.0592, -0.0276]} \\
MPO & -0.0320\,{\fontsize{7.5}{9}\selectfont [-0.0445, -0.0211]} & -0.0385\,{\fontsize{7.5}{9}\selectfont [-0.0483, -0.0288]} & -0.0507\,{\fontsize{7.5}{9}\selectfont [-0.0702, -0.0329]} & -0.0457\,{\fontsize{7.5}{9}\selectfont [-0.0608, -0.0314]} \\
EditGRPO & -0.0231\,{\fontsize{7.5}{9}\selectfont [-0.0382, -0.0084]} & -0.0327\,{\fontsize{7.5}{9}\selectfont [-0.0426, -0.0228]} & -0.0226\,{\fontsize{7.5}{9}\selectfont [-0.0455, +0.0003]} & -0.0371\,{\fontsize{7.5}{9}\selectfont [-0.0520, -0.0231]} \\
DPO-G & -0.0082\,{\fontsize{7.5}{9}\selectfont [-0.0214, +0.0035]} & -0.0268\,{\fontsize{7.5}{9}\selectfont [-0.0349, -0.0186]} & -0.0113\,{\fontsize{7.5}{9}\selectfont [-0.0332, +0.0097]} & -0.0200\,{\fontsize{7.5}{9}\selectfont [-0.0334, -0.0067]} \\
R2Gen & -0.0282\,{\fontsize{7.5}{9}\selectfont [-0.0420, -0.0153]} & -0.0327\,{\fontsize{7.5}{9}\selectfont [-0.0410, -0.0243]} & -0.0201\,{\fontsize{7.5}{9}\selectfont [-0.0422, +0.0019]} & -0.0278\,{\fontsize{7.5}{9}\selectfont [-0.0418, -0.0145]} \\
R2CMN & -0.0185\,{\fontsize{7.5}{9}\selectfont [-0.0304, -0.0057]} & -0.0299\,{\fontsize{7.5}{9}\selectfont [-0.0388, -0.0209]} & -0.0119\,{\fontsize{7.5}{9}\selectfont [-0.0347, +0.0107]} & -0.0263\,{\fontsize{7.5}{9}\selectfont [-0.0416, -0.0105]} \\
L15 & -0.0312\,{\fontsize{7.5}{9}\selectfont [-0.0449, -0.0176]} & -0.0295\,{\fontsize{7.5}{9}\selectfont [-0.0389, -0.0198]} & -0.0415\,{\fontsize{7.5}{9}\selectfont [-0.0675, -0.0155]} & -0.0382\,{\fontsize{7.5}{9}\selectfont [-0.0545, -0.0225]} \\
LN-M & -0.0186\,{\fontsize{7.5}{9}\selectfont [-0.0359, -0.0017]} & -0.0336\,{\fontsize{7.5}{9}\selectfont [-0.0441, -0.0234]} & -0.0420\,{\fontsize{7.5}{9}\selectfont [-0.0636, -0.0233]} & -0.0426\,{\fontsize{7.5}{9}\selectfont [-0.0587, -0.0275]} \\
LN-V & -0.0253\,{\fontsize{7.5}{9}\selectfont [-0.0421, -0.0084]} & -0.0258\,{\fontsize{7.5}{9}\selectfont [-0.0345, -0.0169]} & -0.0437\,{\fontsize{7.5}{9}\selectfont [-0.0719, -0.0171]} & -0.0392\,{\fontsize{7.5}{9}\selectfont [-0.0555, -0.0247]} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule
Generator & Ma-14 & Mi-14 & Ma-5 & Mi-5 \\ \midrule
Q25-3 & -0.0194\,{\fontsize{7.5}{9}\selectfont [-0.0382, -0.0016]} & -0.0446\,{\fontsize{7.5}{9}\selectfont [-0.0568, -0.0327]} & -0.0159\,{\fontsize{7.5}{9}\selectfont [-0.0450, +0.0110]} & -0.0491\,{\fontsize{7.5}{9}\selectfont [-0.0726, -0.0290]} \\
Q25-1 & -0.0260\,{\fontsize{7.5}{9}\selectfont [-0.0357, -0.0157]} & -0.0456\,{\fontsize{7.5}{9}\selectfont [-0.0564, -0.0348]} & -0.0251\,{\fontsize{7.5}{9}\selectfont [-0.0442, -0.0042]} & -0.0450\,{\fontsize{7.5}{9}\selectfont [-0.0645, -0.0262]} \\
Q35 & -0.0017\,{\fontsize{7.5}{9}\selectfont [-0.0208, +0.0167]} & +0.0278\,{\fontsize{7.5}{9}\selectfont [+0.0148, +0.0415]} & -0.0115\,{\fontsize{7.5}{9}\selectfont [-0.0417, +0.0150]} & -0.0051\,{\fontsize{7.5}{9}\selectfont [-0.0244, +0.0131]} \\
IV35 & -0.0346\,{\fontsize{7.5}{9}\selectfont [-0.0509, -0.0192]} & -0.0395\,{\fontsize{7.5}{9}\selectfont [-0.0536, -0.0265]} & -0.0568\,{\fontsize{7.5}{9}\selectfont [-0.0854, -0.0291]} & -0.0518\,{\fontsize{7.5}{9}\selectfont [-0.0715, -0.0336]} \\
ESC-RL & -0.0315\,{\fontsize{7.5}{9}\selectfont [-0.0468, -0.0167]} & -0.0460\,{\fontsize{7.5}{9}\selectfont [-0.0584, -0.0337]} & -0.0426\,{\fontsize{7.5}{9}\selectfont [-0.0704, -0.0165]} & -0.0566\,{\fontsize{7.5}{9}\selectfont [-0.0782, -0.0364]} \\
MPO & -0.0213\,{\fontsize{7.5}{9}\selectfont [-0.0358, -0.0069]} & -0.0434\,{\fontsize{7.5}{9}\selectfont [-0.0539, -0.0331]} & -0.0442\,{\fontsize{7.5}{9}\selectfont [-0.0639, -0.0254]} & -0.0507\,{\fontsize{7.5}{9}\selectfont [-0.0683, -0.0344]} \\
EditGRPO & -0.0183\,{\fontsize{7.5}{9}\selectfont [-0.0336, -0.0017]} & -0.0454\,{\fontsize{7.5}{9}\selectfont [-0.0567, -0.0338]} & -0.0268\,{\fontsize{7.5}{9}\selectfont [-0.0491, -0.0022]} & -0.0527\,{\fontsize{7.5}{9}\selectfont [-0.0718, -0.0340]} \\
DPO-G & -0.0162\,{\fontsize{7.5}{9}\selectfont [-0.0292, -0.0040]} & -0.0211\,{\fontsize{7.5}{9}\selectfont [-0.0284, -0.0135]} & -0.0165\,{\fontsize{7.5}{9}\selectfont [-0.0397, +0.0053]} & -0.0191\,{\fontsize{7.5}{9}\selectfont [-0.0304, -0.0078]} \\
R2Gen & -0.0226\,{\fontsize{7.5}{9}\selectfont [-0.0378, -0.0088]} & -0.0300\,{\fontsize{7.5}{9}\selectfont [-0.0389, -0.0212]} & -0.0267\,{\fontsize{7.5}{9}\selectfont [-0.0510, -0.0043]} & -0.0314\,{\fontsize{7.5}{9}\selectfont [-0.0468, -0.0173]} \\
R2CMN & -0.0149\,{\fontsize{7.5}{9}\selectfont [-0.0291, -0.0011]} & -0.0400\,{\fontsize{7.5}{9}\selectfont [-0.0501, -0.0297]} & -0.0132\,{\fontsize{7.5}{9}\selectfont [-0.0399, +0.0107]} & -0.0358\,{\fontsize{7.5}{9}\selectfont [-0.0533, -0.0191]} \\
L15 & -0.0458\,{\fontsize{7.5}{9}\selectfont [-0.0644, -0.0279]} & -0.0432\,{\fontsize{7.5}{9}\selectfont [-0.0539, -0.0317]} & -0.0502\,{\fontsize{7.5}{9}\selectfont [-0.0825, -0.0215]} & -0.0532\,{\fontsize{7.5}{9}\selectfont [-0.0720, -0.0355]} \\
LN-M & -0.0349\,{\fontsize{7.5}{9}\selectfont [-0.0525, -0.0175]} & -0.0524\,{\fontsize{7.5}{9}\selectfont [-0.0638, -0.0409]} & -0.0528\,{\fontsize{7.5}{9}\selectfont [-0.0790, -0.0274]} & -0.0610\,{\fontsize{7.5}{9}\selectfont [-0.0797, -0.0433]} \\
LN-V & -0.0291\,{\fontsize{7.5}{9}\selectfont [-0.0467, -0.0108]} & -0.0384\,{\fontsize{7.5}{9}\selectfont [-0.0498, -0.0270]} & -0.0508\,{\fontsize{7.5}{9}\selectfont [-0.0828, -0.0204]} & -0.0559\,{\fontsize{7.5}{9}\selectfont [-0.0749, -0.0383]} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule
Generator & Ma-14 & Mi-14 & Ma-5 & Mi-5 \\ \midrule
Q25-3 & -0.0018\,{\fontsize{7.5}{9}\selectfont [-0.0188, +0.0151]} & +0.0072\,{\fontsize{7.5}{9}\selectfont [-0.0035, +0.0178]} & -0.0024\,{\fontsize{7.5}{9}\selectfont [-0.0280, +0.0250]} & +0.0071\,{\fontsize{7.5}{9}\selectfont [-0.0115, +0.0267]} \\
Q25-1 & +0.0062\,{\fontsize{7.5}{9}\selectfont [-0.0069, +0.0198]} & +0.0066\,{\fontsize{7.5}{9}\selectfont [-0.0030, +0.0164]} & +0.0064\,{\fontsize{7.5}{9}\selectfont [-0.0156, +0.0286]} & +0.0065\,{\fontsize{7.5}{9}\selectfont [-0.0100, +0.0233]} \\
Q35 & -0.0087\,{\fontsize{7.5}{9}\selectfont [-0.0208, +0.0027]} & -0.0018\,{\fontsize{7.5}{9}\selectfont [-0.0093, +0.0058]} & -0.0108\,{\fontsize{7.5}{9}\selectfont [-0.0320, +0.0085]} & +0.0062\,{\fontsize{7.5}{9}\selectfont [-0.0092, +0.0217]} \\
IV35 & +0.0061\,{\fontsize{7.5}{9}\selectfont [-0.0058, +0.0183]} & +0.0109\,{\fontsize{7.5}{9}\selectfont [-0.0014, +0.0234]} & +0.0182\,{\fontsize{7.5}{9}\selectfont [-0.0066, +0.0438]} & +0.0195\,{\fontsize{7.5}{9}\selectfont [+0.0024, +0.0371]} \\
ESC-RL & +0.0062\,{\fontsize{7.5}{9}\selectfont [-0.0072, +0.0194]} & +0.0083\,{\fontsize{7.5}{9}\selectfont [-0.0018, +0.0184]} & +0.0085\,{\fontsize{7.5}{9}\selectfont [-0.0126, +0.0292]} & +0.0135\,{\fontsize{7.5}{9}\selectfont [-0.0036, +0.0309]} \\
MPO & -0.0108\,{\fontsize{7.5}{9}\selectfont [-0.0276, +0.0046]} & +0.0050\,{\fontsize{7.5}{9}\selectfont [-0.0038, +0.0135]} & -0.0065\,{\fontsize{7.5}{9}\selectfont [-0.0287, +0.0150]} & +0.0050\,{\fontsize{7.5}{9}\selectfont [-0.0106, +0.0207]} \\
EditGRPO & -0.0048\,{\fontsize{7.5}{9}\selectfont [-0.0241, +0.0120]} & +0.0127\,{\fontsize{7.5}{9}\selectfont [+0.0025, +0.0224]} & +0.0042\,{\fontsize{7.5}{9}\selectfont [-0.0234, +0.0303]} & +0.0155\,{\fontsize{7.5}{9}\selectfont [-0.0019, +0.0332]} \\
DPO-G & +0.0080\,{\fontsize{7.5}{9}\selectfont [-0.0062, +0.0216]} & -0.0057\,{\fontsize{7.5}{9}\selectfont [-0.0147, +0.0029]} & +0.0052\,{\fontsize{7.5}{9}\selectfont [-0.0200, +0.0295]} & -0.0009\,{\fontsize{7.5}{9}\selectfont [-0.0154, +0.0133]} \\
R2Gen & -0.0056\,{\fontsize{7.5}{9}\selectfont [-0.0188, +0.0083]} & -0.0027\,{\fontsize{7.5}{9}\selectfont [-0.0122, +0.0066]} & +0.0066\,{\fontsize{7.5}{9}\selectfont [-0.0146, +0.0312]} & +0.0037\,{\fontsize{7.5}{9}\selectfont [-0.0106, +0.0180]} \\
R2CMN & -0.0036\,{\fontsize{7.5}{9}\selectfont [-0.0159, +0.0098]} & +0.0101\,{\fontsize{7.5}{9}\selectfont [+0.0007, +0.0199]} & +0.0013\,{\fontsize{7.5}{9}\selectfont [-0.0201, +0.0257]} & +0.0095\,{\fontsize{7.5}{9}\selectfont [-0.0062, +0.0272]} \\
L15 & +0.0146\,{\fontsize{7.5}{9}\selectfont [+0.0009, +0.0291]} & +0.0137\,{\fontsize{7.5}{9}\selectfont [+0.0048, +0.0222]} & +0.0087\,{\fontsize{7.5}{9}\selectfont [-0.0177, +0.0383]} & +0.0150\,{\fontsize{7.5}{9}\selectfont [+0.0009, +0.0293]} \\
LN-M & +0.0163\,{\fontsize{7.5}{9}\selectfont [+0.0008, +0.0320]} & +0.0188\,{\fontsize{7.5}{9}\selectfont [+0.0088, +0.0287]} & +0.0109\,{\fontsize{7.5}{9}\selectfont [-0.0116, +0.0340]} & +0.0184\,{\fontsize{7.5}{9}\selectfont [+0.0020, +0.0345]} \\
LN-V & +0.0038\,{\fontsize{7.5}{9}\selectfont [-0.0126, +0.0196]} & +0.0126\,{\fontsize{7.5}{9}\selectfont [+0.0030, +0.0219]} & +0.0071\,{\fontsize{7.5}{9}\selectfont [-0.0205, +0.0337]} & +0.0166\,{\fontsize{7.5}{9}\selectfont [-0.0008, +0.0336]} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}cccccc@{}}\toprule
Generator & RG & RL & GREEN & RaTE & B4 \\ \midrule
Q25-3 & +.0423 & +.0336 & +.0056 & +.0048 & +.0073 \\
Q25-1 & +.0401 & +.0328 & +.0082 & +.0062 & +.0150 \\
Q35 & +.0340 & +.0129 & -.0105 & +.0175 & +.0059 \\
IV35 & +.0093 & -.0039 & -.0077 & -.0017 & +.0049 \\
ESC-RL & +.0370 & +.0320 & +.0074 & +.0080 & +.0060 \\
MPO & +.0425 & +.0300 & +.0011 & +.0051 & +.0056 \\
EditGRPO & +.0445 & +.0394 & +.0081 & +.0105 & +.0119 \\
DPO-G & +.0561 & +.0428 & +.0100 & +.0076 & +.0476 \\
R2Gen & +.0415 & +.0141 & +.0214 & +.0152 & +.0041 \\
R2CMN & +.0391 & +.0145 & +.0252 & +.0174 & +.0024 \\
L15 & +.0628 & +.0191 & +.0077 & +.0403 & -.0009 \\
LN-M & +.0468 & +.0101 & +.0066 & +.0113 & -.0050 \\
LN-V & +.0606 & +.0173 & +.0063 & +.0379 & -.0020 \\
\bottomrule\end{tabular}
\begin{tabular}{@{}cccccc@{}}\toprule
Generator & RG & RL & GREEN & RaTE & B4 \\ \midrule
Q25-3 & +.0166 & +.0480 & +.0052 & +.0020 & +.0137 \\
Q25-1 & +.0104 & +.0525 & +.0057 & +.0028 & +.0210 \\
Q35 & +.0237 & +.0138 & -.0082 & +.0141 & +.0059 \\
IV35 & +.0000 & -.0032 & -.0094 & -.0033 & +.0062 \\
ESC-RL & +.0118 & +.0517 & +.0044 & +.0035 & +.0163 \\
MPO & +.0170 & +.0449 & +.0034 & -.0025 & +.0120 \\
EditGRPO & +.0167 & +.0585 & +.0028 & +.0054 & +.0219 \\
DPO-G & +.0229 & +.0626 & +.0081 & +.0005 & +.0627 \\
R2Gen & +.0164 & +.0298 & +.0115 & +.0037 & +.0085 \\
R2CMN & +.0160 & +.0286 & +.0195 & +.0109 & +.0074 \\
L15 & +.0388 & +.0329 & -.0020 & +.0368 & +.0048 \\
LN-M & +.0135 & +.0253 & +.0067 & +.0030 & +.0050 \\
LN-V & +.0336 & +.0345 & -.0016 & +.0345 & +.0047 \\
\bottomrule\end{tabular}
\begin{tabular}{@{}cccccc@{}}\toprule
Generator & RG & RL & GREEN & RaTE & B4 \\ \midrule
Q25-3 & +.0257 & -.0144 & +.0005 & +.0028 & -.0064 \\
Q25-1 & +.0298 & -.0197 & +.0025 & +.0034 & -.0061 \\
Q35 & +.0103 & -.0009 & -.0023 & +.0034 & -.0000 \\
IV35 & +.0092 & -.0007 & +.0017 & +.0016 & -.0014 \\
ESC-RL & +.0252 & -.0197 & +.0030 & +.0046 & -.0103 \\
MPO & +.0255 & -.0150 & -.0023 & +.0076 & -.0064 \\
EditGRPO & +.0278 & -.0191 & +.0053 & +.0051 & -.0100 \\
DPO-G & +.0332 & -.0198 & +.0019 & +.0071 & -.0151 \\
R2Gen & +.0251 & -.0157 & +.0099 & +.0116 & -.0044 \\
R2CMN & +.0231 & -.0141 & +.0058 & +.0065 & -.0050 \\
L15 & +.0240 & -.0137 & +.0097 & +.0036 & -.0058 \\
LN-M & +.0333 & -.0151 & -.0001 & +.0083 & -.0099 \\
LN-V & +.0270 & -.0172 & +.0079 & +.0034 & -.0066 \\
\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule
Generator & Ma-14 & Mi-14 & Ma-5 & Mi-5 \\ \midrule
Q35 & +0.0128\,{\fontsize{7.5}{9}\selectfont [-0.0181, +0.0441]} & -0.0131\,{\fontsize{7.5}{9}\selectfont [-0.0399, +0.0135]} & +0.0049\,{\fontsize{7.5}{9}\selectfont [-0.0598, +0.0755]} & -0.0308\,{\fontsize{7.5}{9}\selectfont [-0.1000, +0.0377]} \\
IV35 & +0.0072\,{\fontsize{7.5}{9}\selectfont [-0.0362, +0.0447]} & +0.1695\,{\fontsize{7.5}{9}\selectfont [+0.1272, +0.2106]} & -0.0239\,{\fontsize{7.5}{9}\selectfont [-0.0860, +0.0331]} & +0.0589\,{\fontsize{7.5}{9}\selectfont [-0.0077, +0.1221]} \\
Q25-3 & -0.0095\,{\fontsize{7.5}{9}\selectfont [-0.0219, -0.0002]} & -0.0038\,{\fontsize{7.5}{9}\selectfont [-0.0127, +0.0050]} & -0.0056\,{\fontsize{7.5}{9}\selectfont [-0.0179, +0.0000]} & -0.0134\,{\fontsize{7.5}{9}\selectfont [-0.0438, +0.0000]} \\
Q25-1 & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
ESC-RL & -0.0029\,{\fontsize{7.5}{9}\selectfont [-0.0123, +0.0044]} & -0.0089\,{\fontsize{7.5}{9}\selectfont [-0.0182, -0.0004]} & +0.0051\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0164]} & +0.0128\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0428]} \\
MPO & +0.0081\,{\fontsize{7.5}{9}\selectfont [+0.0002, +0.0231]} & +0.0131\,{\fontsize{7.5}{9}\selectfont [+0.0050, +0.0224]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
R2Gen & -0.0008\,{\fontsize{7.5}{9}\selectfont [-0.0014, -0.0002]} & -0.0158\,{\fontsize{7.5}{9}\selectfont [-0.0258, -0.0069]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
EditGRPO & -0.0001\,{\fontsize{7.5}{9}\selectfont [-0.0004, +0.0002]} & +0.0006\,{\fontsize{7.5}{9}\selectfont [-0.0012, +0.0032]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
DPO-G & +0.0003\,{\fontsize{7.5}{9}\selectfont [-0.0003, +0.0008]} & +0.0002\,{\fontsize{7.5}{9}\selectfont [-0.0064, +0.0065]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
R2CMN & +0.0000\,{\fontsize{7.5}{9}\selectfont [-0.0003, +0.0003]} & -0.0025\,{\fontsize{7.5}{9}\selectfont [-0.0073, +0.0008]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
L15 & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
LN-M & +0.0001\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0003]} & +0.0008\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0022]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
LN-V & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule
Generator & Ma-14 & Mi-14 & Ma-5 & Mi-5 \\ \midrule
Q35 & +0.0370\,{\fontsize{7.5}{9}\selectfont [-0.0301, +0.0879]} & -0.0522\,{\fontsize{7.5}{9}\selectfont [-0.0820, -0.0217]} & -0.0037\,{\fontsize{7.5}{9}\selectfont [-0.0747, +0.0803]} & -0.0434\,{\fontsize{7.5}{9}\selectfont [-0.1083, +0.0235]} \\
IV35 & +0.0094\,{\fontsize{7.5}{9}\selectfont [-0.0292, +0.0489]} & +0.1165\,{\fontsize{7.5}{9}\selectfont [+0.0750, +0.1578]} & -0.0061\,{\fontsize{7.5}{9}\selectfont [-0.0577, +0.0440]} & +0.0194\,{\fontsize{7.5}{9}\selectfont [-0.0474, +0.0857]} \\
Q25-3 (3 epoch) & -0.0081\,{\fontsize{7.5}{9}\selectfont [-0.0208, +0.0019]} & -0.0060\,{\fontsize{7.5}{9}\selectfont [-0.0159, +0.0036]} & -0.0056\,{\fontsize{7.5}{9}\selectfont [-0.0179, +0.0000]} & -0.0134\,{\fontsize{7.5}{9}\selectfont [-0.0438, +0.0000]} \\
Q25-1 & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
ESC-RL & -0.0041\,{\fontsize{7.5}{9}\selectfont [-0.0129, +0.0006]} & +0.0004\,{\fontsize{7.5}{9}\selectfont [-0.0054, +0.0054]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
MPO & +0.0006\,{\fontsize{7.5}{9}\selectfont [+0.0001, +0.0012]} & +0.0120\,{\fontsize{7.5}{9}\selectfont [+0.0044, +0.0210]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
R2Gen & +0.0018\,{\fontsize{7.5}{9}\selectfont [-0.0006, +0.0065]} & -0.0059\,{\fontsize{7.5}{9}\selectfont [-0.0129, +0.0000]} & +0.0056\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0185]} & +0.0133\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0447]} \\
EditGRPO & -0.0001\,{\fontsize{7.5}{9}\selectfont [-0.0004, +0.0002]} & +0.0006\,{\fontsize{7.5}{9}\selectfont [-0.0012, +0.0032]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
DPO-G & +0.0003\,{\fontsize{7.5}{9}\selectfont [-0.0002, +0.0008]} & +0.0019\,{\fontsize{7.5}{9}\selectfont [-0.0040, +0.0075]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
R2CMN & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
L15 & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
LN-M & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
LN-V & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule
Generator & Ma-14 & Mi-14 & Ma-5 & Mi-5 \\ \midrule
Q35 & -0.0242\,{\fontsize{7.5}{9}\selectfont [-0.0731, +0.0351]} & +0.0391\,{\fontsize{7.5}{9}\selectfont [+0.0125, +0.0667]} & +0.0086\,{\fontsize{7.5}{9}\selectfont [-0.0541, +0.0724]} & +0.0126\,{\fontsize{7.5}{9}\selectfont [-0.0378, +0.0654]} \\
IV35 & -0.0022\,{\fontsize{7.5}{9}\selectfont [-0.0593, +0.0496]} & +0.0530\,{\fontsize{7.5}{9}\selectfont [+0.0199, +0.0864]} & -0.0178\,{\fontsize{7.5}{9}\selectfont [-0.0873, +0.0439]} & +0.0396\,{\fontsize{7.5}{9}\selectfont [-0.0164, +0.0989]} \\
Q25-3 & -0.0013\,{\fontsize{7.5}{9}\selectfont [-0.0050, +0.0008]} & +0.0021\,{\fontsize{7.5}{9}\selectfont [-0.0072, +0.0113]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
Q25-1 & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
ESC-RL & +0.0012\,{\fontsize{7.5}{9}\selectfont [-0.0012, +0.0055]} & -0.0093\,{\fontsize{7.5}{9}\selectfont [-0.0189, -0.0002]} & +0.0051\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0164]} & +0.0128\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0428]} \\
MPO & +0.0075\,{\fontsize{7.5}{9}\selectfont [-0.0002, +0.0226]} & +0.0011\,{\fontsize{7.5}{9}\selectfont [-0.0012, +0.0044]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
R2Gen & -0.0026\,{\fontsize{7.5}{9}\selectfont [-0.0073, +0.0000]} & -0.0099\,{\fontsize{7.5}{9}\selectfont [-0.0211, +0.0008]} & -0.0056\,{\fontsize{7.5}{9}\selectfont [-0.0185, +0.0000]} & -0.0133\,{\fontsize{7.5}{9}\selectfont [-0.0447, +0.0000]} \\
EditGRPO & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
DPO-G & -0.0001\,{\fontsize{7.5}{9}\selectfont [-0.0008, +0.0006]} & -0.0017\,{\fontsize{7.5}{9}\selectfont [-0.0093, +0.0059]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
R2CMN & +0.0000\,{\fontsize{7.5}{9}\selectfont [-0.0003, +0.0003]} & -0.0025\,{\fontsize{7.5}{9}\selectfont [-0.0073, +0.0008]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
L15 & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
LN-M & +0.0001\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0003]} & +0.0008\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0022]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
LN-V & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} & +0.0000\,{\fontsize{7.5}{9}\selectfont [+0.0000, +0.0000]} \\
\bottomrule\end{tabular}
\begin{tabular}{@{}cccccc@{}}\toprule
Generator & RG & RL & GREEN & RaTE & B4 \\ \midrule
Q35 & +.0298 & +.0007 & +.0017 & +.0088 & +.0027 \\
IV35 & +.0296 & +.0190 & +.0028 & +.0036 & +.0069 \\
Q25-3 & +.1072 & +.0435 & +.0237 & +.0362 & +.0244 \\
Q25-1 & +.0040 & +.0021 & -.0238 & +.0059 & +.0049 \\
ESC-RL & +.1006 & +.0330 & +.0072 & +.0203 & +.0252 \\
MPO & +.1200 & +.0507 & -.0219 & +.0475 & +.0310 \\
R2Gen & +.0501 & +.0072 & +.0495 & +.0273 & +.0092 \\
EditGRPO & +.0319 & +.0048 & -.0159 & +.0118 & +.0032 \\
DPO-G & +.0929 & +.0029 & +.0385 & +.0429 & -.0028 \\
R2CMN & +.0549 & +.0084 & +.0111 & +.0263 & +.0058 \\
L15 & +.0651 & +.0276 & -.0120 & +.0358 & +.0299 \\
LN-M & +.1588 & +.0285 & +.0573 & +.1135 & +.0175 \\
LN-V & +.0843 & +.0155 & -.0072 & +.0583 & +.0406 \\
\bottomrule\end{tabular}
\begin{tabular}{@{}cccccc@{}}\toprule
Generator & RG & RL & GREEN & RaTE & B4 \\ \midrule
Q35 & +.0203 & +.0065 & -.0036 & +.0034 & +.0030 \\
IV35 & +.0115 & +.0195 & +.0048 & +.0069 & +.0074 \\
Q25-3 & +.0410 & +.0551 & +.0061 & +.0004 & +.0283 \\
Q25-1 & -.0065 & +.0076 & -.0024 & +.0001 & +.0200 \\
ESC-RL & +.0506 & +.0536 & +.0058 & -.0102 & +.0400 \\
MPO & +.0508 & +.0501 & +.0048 & +.0168 & +.0228 \\
R2Gen & +.0206 & +.0191 & +.0316 & +.0165 & +.0057 \\
EditGRPO & +.0137 & +.0065 & -.0120 & +.0036 & +.0010 \\
DPO-G & +.0698 & +.0131 & +.0665 & +.0317 & +.0076 \\
R2CMN & +.0348 & +.0151 & +.0182 & +.0143 & +.0088 \\
L15 & -.0022 & +.0569 & -.0557 & +.0230 & +.0298 \\
LN-M & +.1052 & +.0548 & +.0370 & +.0512 & +.0352 \\
LN-V & +.0630 & +.0533 & -.0616 & +.0479 & +.0331 \\
\bottomrule\end{tabular}
\begin{tabular}{@{}cccccc@{}}\toprule
Generator & RG & RL & GREEN & RaTE & B4 \\ \midrule
Q35 & +.0094 & -.0058 & +.0052 & +.0054 & -.0003 \\
IV35 & +.0181 & -.0005 & -.0020 & -.0033 & -.0005 \\
Q25-3 & +.0662 & -.0116 & +.0176 & +.0357 & -.0039 \\
Q25-1 & +.0105 & -.0055 & -.0214 & +.0058 & -.0151 \\
ESC-RL & +.0500 & -.0206 & +.0014 & +.0305 & -.0148 \\
MPO & +.0693 & +.0006 & -.0267 & +.0307 & +.0082 \\
R2Gen & +.0295 & -.0118 & +.0179 & +.0108 & +.0035 \\
EditGRPO & +.0182 & -.0018 & -.0039 & +.0082 & +.0022 \\
DPO-G & +.0232 & -.0101 & -.0279 & +.0112 & -.0104 \\
R2CMN & +.0201 & -.0067 & -.0071 & +.0121 & -.0030 \\
L15 & +.0673 & -.0293 & +.0437 & +.0128 & +.0001 \\
LN-M & +.0536 & -.0264 & +.0203 & +.0624 & -.0177 \\
LN-V & +.0214 & -.0378 & +.0544 & +.0105 & +.0075 \\
\bottomrule\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q25-3 & +.0215\,{\fontsize{7.5}{9}\selectfont [+.0046, +.0384]} & -.0162\,{\fontsize{7.5}{9}\selectfont [-.0217, -.0101]} & -.0127\,{\fontsize{7.5}{9}\selectfont [-.0291, +.0043]} & -.0133\,{\fontsize{7.5}{9}\selectfont [-.0200, -.0064]} \\

Q25-1 & +.0060\,{\fontsize{7.5}{9}\selectfont [-.0126, +.0253]} & -.0502\,{\fontsize{7.5}{9}\selectfont [-.0585, -.0419]} & -.0079\,{\fontsize{7.5}{9}\selectfont [-.0278, +.0116]} & -.0152\,{\fontsize{7.5}{9}\selectfont [-.0229, -.0078]} \\

Q35 & -.0025\,{\fontsize{7.5}{9}\selectfont [-.0184, +.0130]} & -.1237\,{\fontsize{7.5}{9}\selectfont [-.1328, -.1150]} & -.0016\,{\fontsize{7.5}{9}\selectfont [-.0114, +.0068]} & +.0029\,{\fontsize{7.5}{9}\selectfont [-.0004, +.0062]} \\

IV35 & +.0188\,{\fontsize{7.5}{9}\selectfont [+.0004, +.0392]} & -.0410\,{\fontsize{7.5}{9}\selectfont [-.0492, -.0331]} & +.0058\,{\fontsize{7.5}{9}\selectfont [-.0052, +.0160]} & +.0068\,{\fontsize{7.5}{9}\selectfont [+.0011, +.0124]} \\

ESC-RL & +.0131\,{\fontsize{7.5}{9}\selectfont [+.0002, +.0263]} & -.0123\,{\fontsize{7.5}{9}\selectfont [-.0165, -.0078]} & -.0084\,{\fontsize{7.5}{9}\selectfont [-.0234, +.0068]} & -.0095\,{\fontsize{7.5}{9}\selectfont [-.0150, -.0040]} \\

MPO & +.0097\,{\fontsize{7.5}{9}\selectfont [-.0028, +.0228]} & -.0171\,{\fontsize{7.5}{9}\selectfont [-.0216, -.0125]} & -.0114\,{\fontsize{7.5}{9}\selectfont [-.0246, +.0021]} & -.0125\,{\fontsize{7.5}{9}\selectfont [-.0185, -.0067]} \\

EditGRPO & +.0067\,{\fontsize{7.5}{9}\selectfont [-.0062, +.0195]} & -.0141\,{\fontsize{7.5}{9}\selectfont [-.0184, -.0094]} & -.0071\,{\fontsize{7.5}{9}\selectfont [-.0215, +.0079]} & -.0111\,{\fontsize{7.5}{9}\selectfont [-.0177, -.0049]} \\

DPO-G & +.0075\,{\fontsize{7.5}{9}\selectfont [-.0066, +.0221]} & -.0397\,{\fontsize{7.5}{9}\selectfont [-.0465, -.0329]} & -.0007\,{\fontsize{7.5}{9}\selectfont [-.0189, +.0163]} & -.0155\,{\fontsize{7.5}{9}\selectfont [-.0228, -.0086]} \\

R2Gen & +.0077\,{\fontsize{7.5}{9}\selectfont [-.0062, +.0219]} & -.0561\,{\fontsize{7.5}{9}\selectfont [-.0647, -.0473]} & -.0034\,{\fontsize{7.5}{9}\selectfont [-.0173, +.0115]} & -.0087\,{\fontsize{7.5}{9}\selectfont [-.0150, -.0027]} \\

R2CMN & +.0068\,{\fontsize{7.5}{9}\selectfont [-.0072, +.0207]} & -.0244\,{\fontsize{7.5}{9}\selectfont [-.0300, -.0187]} & -.0137\,{\fontsize{7.5}{9}\selectfont [-.0303, +.0009]} & -.0141\,{\fontsize{7.5}{9}\selectfont [-.0208, -.0079]} \\

L15 & -.0060\,{\fontsize{7.5}{9}\selectfont [-.0217, +.0086]} & -.0109\,{\fontsize{7.5}{9}\selectfont [-.0147, -.0070]} & -.0112\,{\fontsize{7.5}{9}\selectfont [-.0224, +.0010]} & -.0088\,{\fontsize{7.5}{9}\selectfont [-.0129, -.0045]} \\

LN-M & +.0034\,{\fontsize{7.5}{9}\selectfont [-.0107, +.0174]} & -.0040\,{\fontsize{7.5}{9}\selectfont [-.0069, -.0011]} & -.0081\,{\fontsize{7.5}{9}\selectfont [-.0193, +.0024]} & -.0057\,{\fontsize{7.5}{9}\selectfont [-.0094, -.0024]} \\

LN-V & -.0030\,{\fontsize{7.5}{9}\selectfont [-.0146, +.0088]} & -.0082\,{\fontsize{7.5}{9}\selectfont [-.0113, -.0051]} & -.0084\,{\fontsize{7.5}{9}\selectfont [-.0214, +.0077]} & -.0067\,{\fontsize{7.5}{9}\selectfont [-.0107, -.0022]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q25-3 & +.0307\,{\fontsize{7.5}{9}\selectfont [+.0120, +.0504]} & -.0154\,{\fontsize{7.5}{9}\selectfont [-.0255, -.0051]} & +.0056\,{\fontsize{7.5}{9}\selectfont [-.0144, +.0257]} & +.0062\,{\fontsize{7.5}{9}\selectfont [-.0068, +.0193]} \\

Q25-1 & +.0301\,{\fontsize{7.5}{9}\selectfont [+.0087, +.0519]} & -.0407\,{\fontsize{7.5}{9}\selectfont [-.0554, -.0269]} & +.0254\,{\fontsize{7.5}{9}\selectfont [+.0005, +.0512]} & +.0211\,{\fontsize{7.5}{9}\selectfont [+.0027, +.0406]} \\

Q35 & +.0186\,{\fontsize{7.5}{9}\selectfont [+.0004, +.0370]} & -.1037\,{\fontsize{7.5}{9}\selectfont [-.1172, -.0902]} & +.0266\,{\fontsize{7.5}{9}\selectfont [+.0123, +.0420]} & +.0408\,{\fontsize{7.5}{9}\selectfont [+.0239, +.0602]} \\

IV35 & +.0257\,{\fontsize{7.5}{9}\selectfont [+.0056, +.0490]} & -.0350\,{\fontsize{7.5}{9}\selectfont [-.0474, -.0227]} & +.0301\,{\fontsize{7.5}{9}\selectfont [+.0147, +.0473]} & +.0413\,{\fontsize{7.5}{9}\selectfont [+.0261, +.0587]} \\

ESC-RL & +.0181\,{\fontsize{7.5}{9}\selectfont [+.0032, +.0340]} & -.0109\,{\fontsize{7.5}{9}\selectfont [-.0198, -.0017]} & +.0109\,{\fontsize{7.5}{9}\selectfont [-.0090, +.0309]} & +.0102\,{\fontsize{7.5}{9}\selectfont [-.0029, +.0240]} \\

MPO & +.0209\,{\fontsize{7.5}{9}\selectfont [+.0044, +.0377]} & -.0153\,{\fontsize{7.5}{9}\selectfont [-.0248, -.0058]} & +.0053\,{\fontsize{7.5}{9}\selectfont [-.0124, +.0243]} & +.0046\,{\fontsize{7.5}{9}\selectfont [-.0090, +.0180]} \\

EditGRPO & +.0160\,{\fontsize{7.5}{9}\selectfont [+.0016, +.0312]} & -.0122\,{\fontsize{7.5}{9}\selectfont [-.0193, -.0046]} & +.0111\,{\fontsize{7.5}{9}\selectfont [-.0090, +.0306]} & +.0072\,{\fontsize{7.5}{9}\selectfont [-.0066, +.0203]} \\

DPO-G & +.0284\,{\fontsize{7.5}{9}\selectfont [+.0112, +.0469]} & -.0222\,{\fontsize{7.5}{9}\selectfont [-.0334, -.0114]} & +.0316\,{\fontsize{7.5}{9}\selectfont [+.0043, +.0571]} & +.0197\,{\fontsize{7.5}{9}\selectfont [+.0008, +.0394]} \\

R2Gen & +.0267\,{\fontsize{7.5}{9}\selectfont [+.0085, +.0455]} & -.0448\,{\fontsize{7.5}{9}\selectfont [-.0565, -.0329]} & +.0320\,{\fontsize{7.5}{9}\selectfont [+.0094, +.0554]} & +.0288\,{\fontsize{7.5}{9}\selectfont [+.0119, +.0464]} \\

R2CMN & +.0191\,{\fontsize{7.5}{9}\selectfont [+.0019, +.0368]} & -.0243\,{\fontsize{7.5}{9}\selectfont [-.0355, -.0130]} & +.0079\,{\fontsize{7.5}{9}\selectfont [-.0127, +.0271]} & +.0075\,{\fontsize{7.5}{9}\selectfont [-.0083, +.0232]} \\

L15 & -.0005\,{\fontsize{7.5}{9}\selectfont [-.0185, +.0170]} & -.0088\,{\fontsize{7.5}{9}\selectfont [-.0166, -.0012]} & -.0013\,{\fontsize{7.5}{9}\selectfont [-.0165, +.0152]} & -.0005\,{\fontsize{7.5}{9}\selectfont [-.0110, +.0102]} \\

LN-M & +.0033\,{\fontsize{7.5}{9}\selectfont [-.0118, +.0189]} & -.0061\,{\fontsize{7.5}{9}\selectfont [-.0129, +.0012]} & -.0033\,{\fontsize{7.5}{9}\selectfont [-.0184, +.0112]} & -.0011\,{\fontsize{7.5}{9}\selectfont [-.0105, +.0091]} \\

LN-V & -.0018\,{\fontsize{7.5}{9}\selectfont [-.0145, +.0116]} & -.0110\,{\fontsize{7.5}{9}\selectfont [-.0178, -.0043]} & -.0023\,{\fontsize{7.5}{9}\selectfont [-.0161, +.0131]} & -.0029\,{\fontsize{7.5}{9}\selectfont [-.0114, +.0055]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q25-3 & +.0220\,{\fontsize{7.5}{9}\selectfont [+.0064, +.0396]} & -.0010\,{\fontsize{7.5}{9}\selectfont [-.0031, +.0013]} & +.0160\,{\fontsize{7.5}{9}\selectfont [-.0083, +.0429]} & -.0024\,{\fontsize{7.5}{9}\selectfont [-.0065, +.0017]} \\

Q25-1 & +.0317\,{\fontsize{7.5}{9}\selectfont [+.0102, +.0520]} & -.0002\,{\fontsize{7.5}{9}\selectfont [-.0027, +.0023]} & +.0222\,{\fontsize{7.5}{9}\selectfont [-.0068, +.0476]} & -.0017\,{\fontsize{7.5}{9}\selectfont [-.0058, +.0019]} \\

Q35 & +.0137\,{\fontsize{7.5}{9}\selectfont [-.0079, +.0331]} & +.0014\,{\fontsize{7.5}{9}\selectfont [-.0017, +.0039]} & +.0067\,{\fontsize{7.5}{9}\selectfont [-.0098, +.0199]} & +.0066\,{\fontsize{7.5}{9}\selectfont [+.0024, +.0102]} \\

IV35 & +.0383\,{\fontsize{7.5}{9}\selectfont [+.0155, +.0589]} & +.0045\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0074]} & +.0060\,{\fontsize{7.5}{9}\selectfont [-.0155, +.0234]} & +.0070\,{\fontsize{7.5}{9}\selectfont [+.0019, +.0118]} \\

ESC-RL & +.0156\,{\fontsize{7.5}{9}\selectfont [-.0029, +.0327]} & -.0014\,{\fontsize{7.5}{9}\selectfont [-.0036, +.0007]} & +.0111\,{\fontsize{7.5}{9}\selectfont [-.0142, +.0361]} & -.0018\,{\fontsize{7.5}{9}\selectfont [-.0054, +.0016]} \\

MPO & +.0240\,{\fontsize{7.5}{9}\selectfont [+.0095, +.0389]} & .0000\,{\fontsize{7.5}{9}\selectfont [-.0018, +.0019]} & +.0283\,{\fontsize{7.5}{9}\selectfont [+.0085, +.0475]} & +.0006\,{\fontsize{7.5}{9}\selectfont [-.0024, +.0035]} \\

EditGRPO & +.0220\,{\fontsize{7.5}{9}\selectfont [+.0056, +.0388]} & +.0004\,{\fontsize{7.5}{9}\selectfont [-.0018, +.0025]} & +.0248\,{\fontsize{7.5}{9}\selectfont [-.0042, +.0543]} & -.0001\,{\fontsize{7.5}{9}\selectfont [-.0046, +.0040]} \\

DPO-G & +.0224\,{\fontsize{7.5}{9}\selectfont [+.0073, +.0367]} & -.0008\,{\fontsize{7.5}{9}\selectfont [-.0030, +.0013]} & +.0336\,{\fontsize{7.5}{9}\selectfont [+.0070, +.0571]} & -.0002\,{\fontsize{7.5}{9}\selectfont [-.0036, +.0029]} \\

R2Gen & +.0191\,{\fontsize{7.5}{9}\selectfont [+.0049, +.0333]} & -.0002\,{\fontsize{7.5}{9}\selectfont [-.0021, +.0017]} & +.0306\,{\fontsize{7.5}{9}\selectfont [+.0065, +.0531]} & +.0006\,{\fontsize{7.5}{9}\selectfont [-.0021, +.0033]} \\

R2CMN & +.0257\,{\fontsize{7.5}{9}\selectfont [+.0093, +.0400]} & +.0006\,{\fontsize{7.5}{9}\selectfont [-.0015, +.0025]} & +.0295\,{\fontsize{7.5}{9}\selectfont [-.0016, +.0567]} & .0000\,{\fontsize{7.5}{9}\selectfont [-.0033, +.0030]} \\

L15 & +.0047\,{\fontsize{7.5}{9}\selectfont [-.0115, +.0208]} & -.0013\,{\fontsize{7.5}{9}\selectfont [-.0034, +.0006]} & +.0178\,{\fontsize{7.5}{9}\selectfont [-.0016, +.0335]} & +.0002\,{\fontsize{7.5}{9}\selectfont [-.0025, +.0027]} \\

LN-M & +.0100\,{\fontsize{7.5}{9}\selectfont [-.0048, +.0244]} & +.0004\,{\fontsize{7.5}{9}\selectfont [-.0018, +.0026]} & +.0227\,{\fontsize{7.5}{9}\selectfont [-.0036, +.0468]} & +.0005\,{\fontsize{7.5}{9}\selectfont [-.0032, +.0042]} \\

LN-V & +.0061\,{\fontsize{7.5}{9}\selectfont [-.0046, +.0169]} & -.0001\,{\fontsize{7.5}{9}\selectfont [-.0015, +.0011]} & +.0183\,{\fontsize{7.5}{9}\selectfont [-.0036, +.0374]} & +.0008\,{\fontsize{7.5}{9}\selectfont [-.0018, +.0033]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q25-3 & +.0243\,{\fontsize{7.5}{9}\selectfont [+.0065, +.0439]} & -.0022\,{\fontsize{7.5}{9}\selectfont [-.0079, +.0034]} & +.0215\,{\fontsize{7.5}{9}\selectfont [-.0069, +.0504]} & +.0020\,{\fontsize{7.5}{9}\selectfont [-.0075, +.0112]} \\

Q25-1 & +.0586\,{\fontsize{7.5}{9}\selectfont [+.0335, +.0818]} & +.0121\,{\fontsize{7.5}{9}\selectfont [+.0045, +.0199]} & +.0404\,{\fontsize{7.5}{9}\selectfont [+.0086, +.0685]} & +.0153\,{\fontsize{7.5}{9}\selectfont [+.0028, +.0284]} \\

Q35 & +.0371\,{\fontsize{7.5}{9}\selectfont [+.0114, +.0598]} & +.0487\,{\fontsize{7.5}{9}\selectfont [+.0372, +.0603]} & +.0388\,{\fontsize{7.5}{9}\selectfont [+.0191, +.0586]} & +.0461\,{\fontsize{7.5}{9}\selectfont [+.0297, +.0646]} \\

IV35 & +.0422\,{\fontsize{7.5}{9}\selectfont [+.0188, +.0646]} & +.0146\,{\fontsize{7.5}{9}\selectfont [+.0068, +.0223]} & +.0263\,{\fontsize{7.5}{9}\selectfont [+.0020, +.0482]} & +.0330\,{\fontsize{7.5}{9}\selectfont [+.0184, +.0477]} \\

ESC-RL & +.0222\,{\fontsize{7.5}{9}\selectfont [+.0019, +.0414]} & -.0003\,{\fontsize{7.5}{9}\selectfont [-.0054, +.0050]} & +.0152\,{\fontsize{7.5}{9}\selectfont [-.0114, +.0415]} & +.0010\,{\fontsize{7.5}{9}\selectfont [-.0077, +.0093]} \\

MPO & +.0319\,{\fontsize{7.5}{9}\selectfont [+.0146, +.0485]} & +.0035\,{\fontsize{7.5}{9}\selectfont [-.0029, +.0102]} & +.0390\,{\fontsize{7.5}{9}\selectfont [+.0155, +.0621]} & +.0116\,{\fontsize{7.5}{9}\selectfont [+.0023, +.0216]} \\

EditGRPO & +.0276\,{\fontsize{7.5}{9}\selectfont [+.0074, +.0477]} & -.0003\,{\fontsize{7.5}{9}\selectfont [-.0069, +.0064]} & +.0291\,{\fontsize{7.5}{9}\selectfont [-.0058, +.0647]} & +.0006\,{\fontsize{7.5}{9}\selectfont [-.0104, +.0112]} \\

DPO-G & +.0345\,{\fontsize{7.5}{9}\selectfont [+.0170, +.0513]} & +.0080\,{\fontsize{7.5}{9}\selectfont [+.0011, +.0153]} & +.0520\,{\fontsize{7.5}{9}\selectfont [+.0232, +.0776]} & +.0223\,{\fontsize{7.5}{9}\selectfont [+.0095, +.0371]} \\

R2Gen & +.0255\,{\fontsize{7.5}{9}\selectfont [+.0068, +.0433]} & +.0023\,{\fontsize{7.5}{9}\selectfont [-.0045, +.0089]} & +.0455\,{\fontsize{7.5}{9}\selectfont [+.0176, +.0711]} & +.0163\,{\fontsize{7.5}{9}\selectfont [+.0058, +.0271]} \\

R2CMN & +.0401\,{\fontsize{7.5}{9}\selectfont [+.0213, +.0563]} & +.0080\,{\fontsize{7.5}{9}\selectfont [+.0011, +.0147]} & +.0434\,{\fontsize{7.5}{9}\selectfont [+.0095, +.0733]} & +.0137\,{\fontsize{7.5}{9}\selectfont [+.0038, +.0238]} \\

L15 & +.0131\,{\fontsize{7.5}{9}\selectfont [-.0051, +.0305]} & +.0030\,{\fontsize{7.5}{9}\selectfont [-.0017, +.0076]} & +.0257\,{\fontsize{7.5}{9}\selectfont [+.0033, +.0442]} & +.0048\,{\fontsize{7.5}{9}\selectfont [-.0023, +.0115]} \\

LN-M & +.0116\,{\fontsize{7.5}{9}\selectfont [-.0049, +.0272]} & -.0002\,{\fontsize{7.5}{9}\selectfont [-.0049, +.0045]} & +.0298\,{\fontsize{7.5}{9}\selectfont [+.0001, +.0568]} & +.0059\,{\fontsize{7.5}{9}\selectfont [-.0015, +.0132]} \\

LN-V & +.0069\,{\fontsize{7.5}{9}\selectfont [-.0048, +.0182]} & +.0005\,{\fontsize{7.5}{9}\selectfont [-.0035, +.0045]} & +.0193\,{\fontsize{7.5}{9}\selectfont [-.0048, +.0402]} & +.0024\,{\fontsize{7.5}{9}\selectfont [-.0049, +.0098]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q25-3 & -.0005\,{\fontsize{7.5}{9}\selectfont [-.0279, +.0241]} & -.0152\,{\fontsize{7.5}{9}\selectfont [-.0209, -.0091]} & -.0287\,{\fontsize{7.5}{9}\selectfont [-.0634, +.0033]} & -.0109\,{\fontsize{7.5}{9}\selectfont [-.0185, -.0029]} \\

Q25-1 & -.0258\,{\fontsize{7.5}{9}\selectfont [-.0573, +.0072]} & -.0500\,{\fontsize{7.5}{9}\selectfont [-.0592, -.0409]} & -.0301\,{\fontsize{7.5}{9}\selectfont [-.0533, -.0039]} & -.0135\,{\fontsize{7.5}{9}\selectfont [-.0206, -.0063]} \\

Q35 & -.0161\,{\fontsize{7.5}{9}\selectfont [-.0379, +.0078]} & -.1250\,{\fontsize{7.5}{9}\selectfont [-.1339, -.1165]} & -.0082\,{\fontsize{7.5}{9}\selectfont [-.0209, +.0075]} & -.0036\,{\fontsize{7.5}{9}\selectfont [-.0073, +.0007]} \\

IV35 & -.0195\,{\fontsize{7.5}{9}\selectfont [-.0433, +.0073]} & -.0456\,{\fontsize{7.5}{9}\selectfont [-.0543, -.0369]} & -.0002\,{\fontsize{7.5}{9}\selectfont [-.0197, +.0220]} & -.0002\,{\fontsize{7.5}{9}\selectfont [-.0069, +.0066]} \\

ESC-RL & -.0026\,{\fontsize{7.5}{9}\selectfont [-.0211, +.0180]} & -.0109\,{\fontsize{7.5}{9}\selectfont [-.0153, -.0062]} & -.0195\,{\fontsize{7.5}{9}\selectfont [-.0466, +.0097]} & -.0077\,{\fontsize{7.5}{9}\selectfont [-.0136, -.0010]} \\

MPO & -.0143\,{\fontsize{7.5}{9}\selectfont [-.0338, +.0050]} & -.0171\,{\fontsize{7.5}{9}\selectfont [-.0216, -.0126]} & -.0397\,{\fontsize{7.5}{9}\selectfont [-.0608, -.0192]} & -.0131\,{\fontsize{7.5}{9}\selectfont [-.0189, -.0073]} \\

EditGRPO & -.0153\,{\fontsize{7.5}{9}\selectfont [-.0354, +.0041]} & -.0144\,{\fontsize{7.5}{9}\selectfont [-.0192, -.0096]} & -.0319\,{\fontsize{7.5}{9}\selectfont [-.0638, -.0002]} & -.0110\,{\fontsize{7.5}{9}\selectfont [-.0183, -.0038]} \\

DPO-G & -.0149\,{\fontsize{7.5}{9}\selectfont [-.0344, +.0052]} & -.0389\,{\fontsize{7.5}{9}\selectfont [-.0453, -.0323]} & -.0343\,{\fontsize{7.5}{9}\selectfont [-.0568, -.0115]} & -.0153\,{\fontsize{7.5}{9}\selectfont [-.0221, -.0090]} \\

R2Gen & -.0115\,{\fontsize{7.5}{9}\selectfont [-.0304, +.0081]} & -.0559\,{\fontsize{7.5}{9}\selectfont [-.0645, -.0469]} & -.0340\,{\fontsize{7.5}{9}\selectfont [-.0568, -.0083]} & -.0093\,{\fontsize{7.5}{9}\selectfont [-.0150, -.0035]} \\

R2CMN & -.0189\,{\fontsize{7.5}{9}\selectfont [-.0371, +.0013]} & -.0250\,{\fontsize{7.5}{9}\selectfont [-.0308, -.0190]} & -.0433\,{\fontsize{7.5}{9}\selectfont [-.0664, -.0186]} & -.0141\,{\fontsize{7.5}{9}\selectfont [-.0200, -.0083]} \\

L15 & -.0107\,{\fontsize{7.5}{9}\selectfont [-.0282, +.0047]} & -.0097\,{\fontsize{7.5}{9}\selectfont [-.0133, -.0059]} & -.0290\,{\fontsize{7.5}{9}\selectfont [-.0448, -.0089]} & -.0090\,{\fontsize{7.5}{9}\selectfont [-.0132, -.0043]} \\

LN-M & -.0066\,{\fontsize{7.5}{9}\selectfont [-.0253, +.0124]} & -.0044\,{\fontsize{7.5}{9}\selectfont [-.0076, -.0008]} & -.0307\,{\fontsize{7.5}{9}\selectfont [-.0529, -.0063]} & -.0062\,{\fontsize{7.5}{9}\selectfont [-.0102, -.0019]} \\

LN-V & -.0091\,{\fontsize{7.5}{9}\selectfont [-.0228, +.0055]} & -.0081\,{\fontsize{7.5}{9}\selectfont [-.0113, -.0048]} & -.0267\,{\fontsize{7.5}{9}\selectfont [-.0518, +.0034]} & -.0075\,{\fontsize{7.5}{9}\selectfont [-.0128, -.0018]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q25-3 & +.0065\,{\fontsize{7.5}{9}\selectfont [-.0223, +.0331]} & -.0131\,{\fontsize{7.5}{9}\selectfont [-.0231, -.0030]} & -.0159\,{\fontsize{7.5}{9}\selectfont [-.0519, +.0182]} & +.0043\,{\fontsize{7.5}{9}\selectfont [-.0080, +.0177]} \\

Q25-1 & -.0285\,{\fontsize{7.5}{9}\selectfont [-.0650, +.0100]} & -.0528\,{\fontsize{7.5}{9}\selectfont [-.0679, -.0387]} & -.0149\,{\fontsize{7.5}{9}\selectfont [-.0403, +.0141]} & +.0058\,{\fontsize{7.5}{9}\selectfont [-.0088, +.0218]} \\

Q35 & -.0185\,{\fontsize{7.5}{9}\selectfont [-.0430, +.0093]} & -.1524\,{\fontsize{7.5}{9}\selectfont [-.1634, -.1417]} & -.0122\,{\fontsize{7.5}{9}\selectfont [-.0287, +.0057]} & -.0054\,{\fontsize{7.5}{9}\selectfont [-.0167, +.0062]} \\

IV35 & -.0164\,{\fontsize{7.5}{9}\selectfont [-.0426, +.0130]} & -.0495\,{\fontsize{7.5}{9}\selectfont [-.0617, -.0377]} & +.0038\,{\fontsize{7.5}{9}\selectfont [-.0186, +.0293]} & +.0083\,{\fontsize{7.5}{9}\selectfont [-.0038, +.0212]} \\

ESC-RL & -.0041\,{\fontsize{7.5}{9}\selectfont [-.0244, +.0188]} & -.0106\,{\fontsize{7.5}{9}\selectfont [-.0192, -.0018]} & -.0044\,{\fontsize{7.5}{9}\selectfont [-.0309, +.0258]} & +.0092\,{\fontsize{7.5}{9}\selectfont [-.0035, +.0227]} \\

MPO & -.0110\,{\fontsize{7.5}{9}\selectfont [-.0340, +.0132]} & -.0188\,{\fontsize{7.5}{9}\selectfont [-.0279, -.0099]} & -.0336\,{\fontsize{7.5}{9}\selectfont [-.0586, -.0083]} & -.0070\,{\fontsize{7.5}{9}\selectfont [-.0205, +.0062]} \\

EditGRPO & -.0117\,{\fontsize{7.5}{9}\selectfont [-.0344, +.0125]} & -.0119\,{\fontsize{7.5}{9}\selectfont [-.0201, -.0031]} & -.0180\,{\fontsize{7.5}{9}\selectfont [-.0536, +.0184]} & +.0066\,{\fontsize{7.5}{9}\selectfont [-.0069, +.0210]} \\

DPO-G & -.0061\,{\fontsize{7.5}{9}\selectfont [-.0281, +.0173]} & -.0302\,{\fontsize{7.5}{9}\selectfont [-.0412, -.0199]} & -.0204\,{\fontsize{7.5}{9}\selectfont [-.0462, +.0053]} & -.0027\,{\fontsize{7.5}{9}\selectfont [-.0168, +.0110]} \\

R2Gen & +.0012\,{\fontsize{7.5}{9}\selectfont [-.0215, +.0254]} & -.0471\,{\fontsize{7.5}{9}\selectfont [-.0581, -.0355]} & -.0135\,{\fontsize{7.5}{9}\selectfont [-.0383, +.0147]} & +.0125\,{\fontsize{7.5}{9}\selectfont [-.0010, +.0269]} \\

R2CMN & -.0210\,{\fontsize{7.5}{9}\selectfont [-.0427, +.0036]} & -.0323\,{\fontsize{7.5}{9}\selectfont [-.0425, -.0222]} & -.0356\,{\fontsize{7.5}{9}\selectfont [-.0612, -.0070]} & -.0063\,{\fontsize{7.5}{9}\selectfont [-.0197, +.0080]} \\

L15 & -.0136\,{\fontsize{7.5}{9}\selectfont [-.0337, +.0065]} & -.0118\,{\fontsize{7.5}{9}\selectfont [-.0191, -.0041]} & -.0270\,{\fontsize{7.5}{9}\selectfont [-.0465, -.0018]} & -.0054\,{\fontsize{7.5}{9}\selectfont [-.0154, +.0055]} \\

LN-M & -.0083\,{\fontsize{7.5}{9}\selectfont [-.0285, +.0130]} & -.0059\,{\fontsize{7.5}{9}\selectfont [-.0133, +.0024]} & -.0331\,{\fontsize{7.5}{9}\selectfont [-.0583, -.0037]} & -.0070\,{\fontsize{7.5}{9}\selectfont [-.0177, +.0051]} \\

LN-V & -.0087\,{\fontsize{7.5}{9}\selectfont [-.0225, +.0072]} & -.0116\,{\fontsize{7.5}{9}\selectfont [-.0183, -.0049]} & -.0215\,{\fontsize{7.5}{9}\selectfont [-.0476, +.0085]} & -.0053\,{\fontsize{7.5}{9}\selectfont [-.0157, +.0050]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q35 & +.0007\,{\fontsize{7.5}{9}\selectfont [-.0312, +.0332]} & -.1956\,{\fontsize{7.5}{9}\selectfont [-.2169, -.1750]} & +.0045\,{\fontsize{7.5}{9}\selectfont [-.0604, +.0651]} & -.2368\,{\fontsize{7.5}{9}\selectfont [-.2921, -.1815]} \\

IV35 & -.0408\,{\fontsize{7.5}{9}\selectfont [-.0810, +.0004]} & -.1776\,{\fontsize{7.5}{9}\selectfont [-.1942, -.1612]} & -.0598\,{\fontsize{7.5}{9}\selectfont [-.1202, +.0029]} & -.2525\,{\fontsize{7.5}{9}\selectfont [-.3035, -.1984]} \\

Q25-3 & -.0106\,{\fontsize{7.5}{9}\selectfont [-.0369, +.0097]} & -.1975\,{\fontsize{7.5}{9}\selectfont [-.2243, -.1705]} & +.0055\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0101]} & -.1414\,{\fontsize{7.5}{9}\selectfont [-.2178, -.0669]} \\

Q25-1 & +.0158\,{\fontsize{7.5}{9}\selectfont [+.0057, +.0276]} & -.0933\,{\fontsize{7.5}{9}\selectfont [-.1158, -.0716]} & +.0123\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0294]} & +.0198\,{\fontsize{7.5}{9}\selectfont [+.0066, +.0364]} \\

ESC-RL & -.0015\,{\fontsize{7.5}{9}\selectfont [-.0304, +.0222]} & -.1469\,{\fontsize{7.5}{9}\selectfont [-.1683, -.1252]} & +.0083\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0175]} & -.1078\,{\fontsize{7.5}{9}\selectfont [-.1674, -.0470]} \\

MPO & -.0249\,{\fontsize{7.5}{9}\selectfont [-.0533, +.0058]} & -.2826\,{\fontsize{7.5}{9}\selectfont [-.3138, -.2516]} & -.0608\,{\fontsize{7.5}{9}\selectfont [-.1275, +.0059]} & -.1913\,{\fontsize{7.5}{9}\selectfont [-.2647, -.1139]} \\

R2Gen & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0089]} & -.3622\,{\fontsize{7.5}{9}\selectfont [-.3988, -.3275]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.1205\,{\fontsize{7.5}{9}\selectfont [-.1801, -.0626]} \\

EditGRPO & +.0083\,{\fontsize{7.5}{9}\selectfont [+.0039, +.0131]} & -.3831\,{\fontsize{7.5}{9}\selectfont [-.4182, -.3483]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.0500\,{\fontsize{7.5}{9}\selectfont [-.1134, +.0030]} \\

DPO-G & +.0088\,{\fontsize{7.5}{9}\selectfont [+.0040, +.0144]} & -.3238\,{\fontsize{7.5}{9}\selectfont [-.3555, -.2924]} & +.0074\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0148]} & -.0812\,{\fontsize{7.5}{9}\selectfont [-.1581, -.0088]} \\

R2CMN & +.0063\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0095]} & -.2066\,{\fontsize{7.5}{9}\selectfont [-.2366, -.1786]} & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0114]} & -.1230\,{\fontsize{7.5}{9}\selectfont [-.1809, -.0670]} \\

L15 & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0089]} & -.1441\,{\fontsize{7.5}{9}\selectfont [-.1724, -.1163]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & +.0122\,{\fontsize{7.5}{9}\selectfont [+.0041, +.0224]} \\

LN-M & +.0071\,{\fontsize{7.5}{9}\selectfont [+.0039, +.0105]} & -.3304\,{\fontsize{7.5}{9}\selectfont [-.3631, -.2987]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.0040\,{\fontsize{7.5}{9}\selectfont [-.0424, +.0201]} \\

LN-V & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0089]} & -.0266\,{\fontsize{7.5}{9}\selectfont [-.0422, -.0115]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.0538\,{\fontsize{7.5}{9}\selectfont [-.1197, +.0029]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q35 & -.0357\,{\fontsize{7.5}{9}\selectfont [-.0795, +.0117]} & -.3287\,{\fontsize{7.5}{9}\selectfont [-.3676, -.2918]} & -.0310\,{\fontsize{7.5}{9}\selectfont [-.1101, +.0451]} & -.2194\,{\fontsize{7.5}{9}\selectfont [-.2887, -.1504]} \\

IV35 & -.0484\,{\fontsize{7.5}{9}\selectfont [-.0942, +.0007]} & -.3221\,{\fontsize{7.5}{9}\selectfont [-.3537, -.2911]} & -.0558\,{\fontsize{7.5}{9}\selectfont [-.1221, +.0167]} & -.2471\,{\fontsize{7.5}{9}\selectfont [-.3013, -.1887]} \\

Q25-3 & +.0198\,{\fontsize{7.5}{9}\selectfont [-.0158, +.0558]} & -.1659\,{\fontsize{7.5}{9}\selectfont [-.2052, -.1266]} & +.0495\,{\fontsize{7.5}{9}\selectfont [-.0024, +.1010]} & -.0870\,{\fontsize{7.5}{9}\selectfont [-.1742, -.0038]} \\

Q25-1 & +.0931\,{\fontsize{7.5}{9}\selectfont [+.0652, +.1195]} & -.0061\,{\fontsize{7.5}{9}\selectfont [-.0423, +.0287]} & +.1191\,{\fontsize{7.5}{9}\selectfont [+.0850, +.1515]} & +.1173\,{\fontsize{7.5}{9}\selectfont [+.0924, +.1431]} \\

ESC-RL & +.0515\,{\fontsize{7.5}{9}\selectfont [+.0176, +.0841]} & -.1020\,{\fontsize{7.5}{9}\selectfont [-.1404, -.0642]} & +.0632\,{\fontsize{7.5}{9}\selectfont [+.0152, +.1112]} & -.0419\,{\fontsize{7.5}{9}\selectfont [-.1157, +.0312]} \\

MPO & +.0009\,{\fontsize{7.5}{9}\selectfont [-.0355, +.0405]} & -.2802\,{\fontsize{7.5}{9}\selectfont [-.3236, -.2370]} & -.0428\,{\fontsize{7.5}{9}\selectfont [-.1230, +.0475]} & -.1362\,{\fontsize{7.5}{9}\selectfont [-.2215, -.0487]} \\

R2Gen & +.0639\,{\fontsize{7.5}{9}\selectfont [+.0484, +.0792]} & -.3780\,{\fontsize{7.5}{9}\selectfont [-.4273, -.3306]} & +.0935\,{\fontsize{7.5}{9}\selectfont [+.0644, +.1224]} & -.0642\,{\fontsize{7.5}{9}\selectfont [-.1354, +.0038]} \\

EditGRPO & +.0542\,{\fontsize{7.5}{9}\selectfont [+.0311, +.0760]} & -.4223\,{\fontsize{7.5}{9}\selectfont [-.4720, -.3729]} & +.0756\,{\fontsize{7.5}{9}\selectfont [+.0222, +.1229]} & +.0197\,{\fontsize{7.5}{9}\selectfont [-.0534, +.0797]} \\

DPO-G & +.0489\,{\fontsize{7.5}{9}\selectfont [+.0231, +.0742]} & -.3557\,{\fontsize{7.5}{9}\selectfont [-.4028, -.3084]} & +.0820\,{\fontsize{7.5}{9}\selectfont [+.0179, +.1422]} & -.0009\,{\fontsize{7.5}{9}\selectfont [-.0920, +.0823]} \\

R2CMN & +.0543\,{\fontsize{7.5}{9}\selectfont [+.0350, +.0726]} & -.1742\,{\fontsize{7.5}{9}\selectfont [-.2151, -.1353]} & +.0452\,{\fontsize{7.5}{9}\selectfont [-.0028, +.0893]} & -.0665\,{\fontsize{7.5}{9}\selectfont [-.1396, +.0033]} \\

L15 & +.0828\,{\fontsize{7.5}{9}\selectfont [+.0698, +.0957]} & -.0767\,{\fontsize{7.5}{9}\selectfont [-.1162, -.0383]} & +.0877\,{\fontsize{7.5}{9}\selectfont [+.0697, +.1063]} & +.0883\,{\fontsize{7.5}{9}\selectfont [+.0699, +.1077]} \\

LN-M & +.0564\,{\fontsize{7.5}{9}\selectfont [+.0431, +.0693]} & -.3568\,{\fontsize{7.5}{9}\selectfont [-.4011, -.3132]} & +.0925\,{\fontsize{7.5}{9}\selectfont [+.0630, +.1201]} & +.0751\,{\fontsize{7.5}{9}\selectfont [+.0283, +.1086]} \\

LN-V & +.1290\,{\fontsize{7.5}{9}\selectfont [+.1117, +.1456]} & +.1010\,{\fontsize{7.5}{9}\selectfont [+.0796, +.1215]} & +.1049\,{\fontsize{7.5}{9}\selectfont [+.0664, +.1416]} & +.0285\,{\fontsize{7.5}{9}\selectfont [-.0476, +.0937]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q35 & -.0635\,{\fontsize{7.5}{9}\selectfont [-.1071, .0000]} & -.0021\,{\fontsize{7.5}{9}\selectfont [-.0082, +.0019]} & -.1333\,{\fontsize{7.5}{9}\selectfont [-.2000, .0000]} & -.0095\,{\fontsize{7.5}{9}\selectfont [-.0363, +.0060]} \\

IV35 & -.0476\,{\fontsize{7.5}{9}\selectfont [-.0714, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [-.0034, +.0028]} & -.1333\,{\fontsize{7.5}{9}\selectfont [-.2000, .0000]} & -.0045\,{\fontsize{7.5}{9}\selectfont [-.0279, +.0105]} \\

Q25-3 & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & +.0013\,{\fontsize{7.5}{9}\selectfont [.0000, +.0033]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & +.0014\,{\fontsize{7.5}{9}\selectfont [.0000, +.0051]} \\

Q25-1 & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

ESC-RL & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & +.0006\,{\fontsize{7.5}{9}\selectfont [.0000, +.0021]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

MPO & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & +.0007\,{\fontsize{7.5}{9}\selectfont [.0000, +.0021]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & +.0012\,{\fontsize{7.5}{9}\selectfont [.0000, +.0045]} \\

R2Gen & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

EditGRPO & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

DPO-G & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

R2CMN & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

L15 & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

LN-M & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & +.0006\,{\fontsize{7.5}{9}\selectfont [.0000, +.0020]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

LN-V & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} & .0000\,{\fontsize{7.5}{9}\selectfont [.0000, .0000]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q35 & -.0788\,{\fontsize{7.5}{9}\selectfont [-.1350, +.0113]} & +.0042\,{\fontsize{7.5}{9}\selectfont [-.0136, +.0216]} & -.1549\,{\fontsize{7.5}{9}\selectfont [-.2564, +.0192]} & +.0343\,{\fontsize{7.5}{9}\selectfont [-.0548, +.1214]} \\

IV35 & -.0748\,{\fontsize{7.5}{9}\selectfont [-.1161, -.0078]} & -.0033\,{\fontsize{7.5}{9}\selectfont [-.0179, +.0121]} & -.1781\,{\fontsize{7.5}{9}\selectfont [-.2805, -.0057]} & -.0314\,{\fontsize{7.5}{9}\selectfont [-.1010, +.0331]} \\

Q25-3 & +.0179\,{\fontsize{7.5}{9}\selectfont [-.0156, +.0467]} & +.0024\,{\fontsize{7.5}{9}\selectfont [-.0153, +.0201]} & +.0698\,{\fontsize{7.5}{9}\selectfont [+.0203, +.1206]} & +.1789\,{\fontsize{7.5}{9}\selectfont [+.0861, +.2733]} \\

Q25-1 & +.0705\,{\fontsize{7.5}{9}\selectfont [+.0523, +.0872]} & +.0116\,{\fontsize{7.5}{9}\selectfont [-.0118, +.0356]} & +.1520\,{\fontsize{7.5}{9}\selectfont [+.1084, +.1914]} & +.3464\,{\fontsize{7.5}{9}\selectfont [+.2584, +.4246]} \\

ESC-RL & +.0137\,{\fontsize{7.5}{9}\selectfont [-.0045, +.0336]} & -.0003\,{\fontsize{7.5}{9}\selectfont [-.0178, +.0172]} & +.0257\,{\fontsize{7.5}{9}\selectfont [-.0193, +.0758]} & +.0927\,{\fontsize{7.5}{9}\selectfont [+.0162, +.1741]} \\

MPO & +.0173\,{\fontsize{7.5}{9}\selectfont [-.0167, +.0509]} & -.0026\,{\fontsize{7.5}{9}\selectfont [-.0218, +.0169]} & +.0778\,{\fontsize{7.5}{9}\selectfont [+.0172, +.1388]} & +.2226\,{\fontsize{7.5}{9}\selectfont [+.1126, +.3282]} \\

R2Gen & +.0596\,{\fontsize{7.5}{9}\selectfont [+.0413, +.0776]} & +.0101\,{\fontsize{7.5}{9}\selectfont [-.0129, +.0341]} & +.0990\,{\fontsize{7.5}{9}\selectfont [+.0511, +.1464]} & +.1938\,{\fontsize{7.5}{9}\selectfont [+.0972, +.2908]} \\

EditGRPO & +.0549\,{\fontsize{7.5}{9}\selectfont [+.0322, +.0767]} & +.0057\,{\fontsize{7.5}{9}\selectfont [-.0169, +.0287]} & +.0939\,{\fontsize{7.5}{9}\selectfont [+.0382, +.1472]} & +.2675\,{\fontsize{7.5}{9}\selectfont [+.1716, +.3571]} \\

DPO-G & +.0567\,{\fontsize{7.5}{9}\selectfont [+.0387, +.0738]} & +.0031\,{\fontsize{7.5}{9}\selectfont [-.0201, +.0263]} & +.1147\,{\fontsize{7.5}{9}\selectfont [+.0650, +.1616]} & +.2412\,{\fontsize{7.5}{9}\selectfont [+.1430, +.3331]} \\

R2CMN & +.0296\,{\fontsize{7.5}{9}\selectfont [+.0089, +.0490]} & +.0009\,{\fontsize{7.5}{9}\selectfont [-.0171, +.0190]} & +.0690\,{\fontsize{7.5}{9}\selectfont [+.0142, +.1200]} & +.1539\,{\fontsize{7.5}{9}\selectfont [+.0579, +.2471]} \\

L15 & +.0558\,{\fontsize{7.5}{9}\selectfont [+.0397, +.0703]} & +.0030\,{\fontsize{7.5}{9}\selectfont [-.0156, +.0213]} & +.1547\,{\fontsize{7.5}{9}\selectfont [+.1094, +.1954]} & +.3503\,{\fontsize{7.5}{9}\selectfont [+.2599, +.4301]} \\

LN-M & +.0580\,{\fontsize{7.5}{9}\selectfont [+.0408, +.0736]} & +.0095\,{\fontsize{7.5}{9}\selectfont [-.0117, +.0313]} & +.1533\,{\fontsize{7.5}{9}\selectfont [+.1091, +.1933]} & +.3483\,{\fontsize{7.5}{9}\selectfont [+.2590, +.4271]} \\

LN-V & +.0503\,{\fontsize{7.5}{9}\selectfont [+.0330, +.0661]} & +.0014\,{\fontsize{7.5}{9}\selectfont [-.0169, +.0198]} & +.1399\,{\fontsize{7.5}{9}\selectfont [+.0916, +.1832]} & +.3123\,{\fontsize{7.5}{9}\selectfont [+.2171, +.3984]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q35 & +.0642\,{\fontsize{7.5}{9}\selectfont [-.0304, +.1348]} & -.1935\,{\fontsize{7.5}{9}\selectfont [-.2167, -.1698]} & +.1378\,{\fontsize{7.5}{9}\selectfont [-.0595, +.2558]} & -.2273\,{\fontsize{7.5}{9}\selectfont [-.2907, -.1571]} \\

IV35 & +.0068\,{\fontsize{7.5}{9}\selectfont [-.0456, +.0458]} & -.1775\,{\fontsize{7.5}{9}\selectfont [-.1937, -.1614]} & +.0736\,{\fontsize{7.5}{9}\selectfont [-.0961, +.1855]} & -.2480\,{\fontsize{7.5}{9}\selectfont [-.3010, -.1907]} \\

Q25-3 & -.0106\,{\fontsize{7.5}{9}\selectfont [-.0369, +.0097]} & -.1988\,{\fontsize{7.5}{9}\selectfont [-.2258, -.1719]} & +.0055\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0101]} & -.1428\,{\fontsize{7.5}{9}\selectfont [-.2195, -.0684]} \\

Q25-1 & +.0158\,{\fontsize{7.5}{9}\selectfont [+.0057, +.0276]} & -.0933\,{\fontsize{7.5}{9}\selectfont [-.1158, -.0716]} & +.0123\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0294]} & +.0198\,{\fontsize{7.5}{9}\selectfont [+.0066, +.0364]} \\

ESC-RL & -.0015\,{\fontsize{7.5}{9}\selectfont [-.0304, +.0222]} & -.1476\,{\fontsize{7.5}{9}\selectfont [-.1690, -.1257]} & +.0083\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0175]} & -.1078\,{\fontsize{7.5}{9}\selectfont [-.1674, -.0470]} \\

MPO & -.0249\,{\fontsize{7.5}{9}\selectfont [-.0533, +.0058]} & -.2833\,{\fontsize{7.5}{9}\selectfont [-.3145, -.2521]} & -.0608\,{\fontsize{7.5}{9}\selectfont [-.1275, +.0059]} & -.1926\,{\fontsize{7.5}{9}\selectfont [-.2664, -.1150]} \\

R2Gen & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0089]} & -.3622\,{\fontsize{7.5}{9}\selectfont [-.3988, -.3275]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.1205\,{\fontsize{7.5}{9}\selectfont [-.1801, -.0626]} \\

EditGRPO & +.0083\,{\fontsize{7.5}{9}\selectfont [+.0039, +.0131]} & -.3831\,{\fontsize{7.5}{9}\selectfont [-.4182, -.3483]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.0500\,{\fontsize{7.5}{9}\selectfont [-.1134, +.0030]} \\

DPO-G & +.0088\,{\fontsize{7.5}{9}\selectfont [+.0040, +.0144]} & -.3238\,{\fontsize{7.5}{9}\selectfont [-.3555, -.2924]} & +.0074\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0148]} & -.0812\,{\fontsize{7.5}{9}\selectfont [-.1581, -.0088]} \\

R2CMN & +.0063\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0095]} & -.2066\,{\fontsize{7.5}{9}\selectfont [-.2366, -.1786]} & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0114]} & -.1230\,{\fontsize{7.5}{9}\selectfont [-.1809, -.0670]} \\

L15 & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0089]} & -.1441\,{\fontsize{7.5}{9}\selectfont [-.1724, -.1163]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & +.0122\,{\fontsize{7.5}{9}\selectfont [+.0041, +.0224]} \\

LN-M & +.0071\,{\fontsize{7.5}{9}\selectfont [+.0039, +.0105]} & -.3311\,{\fontsize{7.5}{9}\selectfont [-.3638, -.2994]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.0040\,{\fontsize{7.5}{9}\selectfont [-.0424, +.0201]} \\

LN-V & +.0061\,{\fontsize{7.5}{9}\selectfont [+.0035, +.0089]} & -.0266\,{\fontsize{7.5}{9}\selectfont [-.0422, -.0115]} & +.0054\,{\fontsize{7.5}{9}\selectfont [+.0018, +.0099]} & -.0538\,{\fontsize{7.5}{9}\selectfont [-.1197, +.0029]} \\

\bottomrule\end{tabular}
\begin{tabular}{@{}ccccc@{}}\toprule

\textbf{Generator} & \textbf{Ma-14} & \textbf{Mi-14} & \textbf{Ma-5} & \textbf{Mi-5}\\ \midrule

Q35 & +.0431\,{\fontsize{7.5}{9}\selectfont [-.0648, +.1237]} & -.3329\,{\fontsize{7.5}{9}\selectfont [-.3720, -.2943]} & +.1239\,{\fontsize{7.5}{9}\selectfont [-.0850, +.2545]} & -.2537\,{\fontsize{7.5}{9}\selectfont [-.3556, -.1518]} \\

IV35 & +.0263\,{\fontsize{7.5}{9}\selectfont [-.0396, +.0773]} & -.3189\,{\fontsize{7.5}{9}\selectfont [-.3540, -.2843]} & +.1223\,{\fontsize{7.5}{9}\selectfont [-.0680, +.2460]} & -.2156\,{\fontsize{7.5}{9}\selectfont [-.2991, -.1271]} \\

Q25-3 & +.0019\,{\fontsize{7.5}{9}\selectfont [-.0360, +.0401]} & -.1683\,{\fontsize{7.5}{9}\selectfont [-.2090, -.1270]} & -.0204\,{\fontsize{7.5}{9}\selectfont [-.0891, +.0426]} & -.2659\,{\fontsize{7.5}{9}\selectfont [-.3959, -.1389]} \\

Q25-1 & +.0226\,{\fontsize{7.5}{9}\selectfont [-.0019, +.0479]} & -.0177\,{\fontsize{7.5}{9}\selectfont [-.0558, +.0188]} & -.0329\,{\fontsize{7.5}{9}\selectfont [-.0674, +.0040]} & -.2290\,{\fontsize{7.5}{9}\selectfont [-.3040, -.1488]} \\

ESC-RL & +.0378\,{\fontsize{7.5}{9}\selectfont [+.0030, +.0706]} & -.1017\,{\fontsize{7.5}{9}\selectfont [-.1417, -.0622]} & +.0374\,{\fontsize{7.5}{9}\selectfont [-.0112, +.0841]} & -.1346\,{\fontsize{7.5}{9}\selectfont [-.2326, -.0382]} \\

MPO & -.0164\,{\fontsize{7.5}{9}\selectfont [-.0579, +.0270]} & -.2776\,{\fontsize{7.5}{9}\selectfont [-.3205, -.2350]} & -.1206\,{\fontsize{7.5}{9}\selectfont [-.2157, -.0115]} & -.3589\,{\fontsize{7.5}{9}\selectfont [-.4876, -.2293]} \\

R2Gen & +.0043\,{\fontsize{7.5}{9}\selectfont [-.0130, +.0219]} & -.3881\,{\fontsize{7.5}{9}\selectfont [-.4314, -.3461]} & -.0056\,{\fontsize{7.5}{9}\selectfont [-.0438, +.0314]} & -.2581\,{\fontsize{7.5}{9}\selectfont [-.3461, -.1712]} \\

EditGRPO & -.0007\,{\fontsize{7.5}{9}\selectfont [-.0189, +.0181]} & -.4279\,{\fontsize{7.5}{9}\selectfont [-.4704, -.3864]} & -.0182\,{\fontsize{7.5}{9}\selectfont [-.0552, +.0185]} & -.2478\,{\fontsize{7.5}{9}\selectfont [-.3219, -.1682]} \\

DPO-G & -.0078\,{\fontsize{7.5}{9}\selectfont [-.0347, +.0204]} & -.3587\,{\fontsize{7.5}{9}\selectfont [-.4009, -.3173]} & -.0327\,{\fontsize{7.5}{9}\selectfont [-.1100, +.0420]} & -.2421\,{\fontsize{7.5}{9}\selectfont [-.3631, -.1244]} \\

R2CMN & +.0247\,{\fontsize{7.5}{9}\selectfont [+.0056, +.0437]} & -.1751\,{\fontsize{7.5}{9}\selectfont [-.2167, -.1350]} & -.0238\,{\fontsize{7.5}{9}\selectfont [-.0704, +.0216]} & -.2204\,{\fontsize{7.5}{9}\selectfont [-.3187, -.1254]} \\

L15 & +.0270\,{\fontsize{7.5}{9}\selectfont [+.0086, +.0458]} & -.0797\,{\fontsize{7.5}{9}\selectfont [-.1208, -.0394]} & -.0670\,{\fontsize{7.5}{9}\selectfont [-.1067, -.0260]} & -.2619\,{\fontsize{7.5}{9}\selectfont [-.3406, -.1769]} \\

LN-M & -.0017\,{\fontsize{7.5}{9}\selectfont [-.0180, +.0152]} & -.3663\,{\fontsize{7.5}{9}\selectfont [-.4098, -.3245]} & -.0608\,{\fontsize{7.5}{9}\selectfont [-.0979, -.0220]} & -.2732\,{\fontsize{7.5}{9}\selectfont [-.3558, -.1861]} \\

LN-V & +.0787\,{\fontsize{7.5}{9}\selectfont [+.0619, +.0951]} & +.0995\,{\fontsize{7.5}{9}\selectfont [+.0727, +.1259]} & -.0350\,{\fontsize{7.5}{9}\selectfont [-.0745, +.0061]} & -.2838\,{\fontsize{7.5}{9}\selectfont [-.3742, -.1886]} \\

\bottomrule\end{tabular}
